RAVEC: Reward-Aligned Visual Evidence Correction

Reinforcement learning with verifiable rewards improves multimodal reasoning, but response-level feedback provides limited guidance on which intermediate decisions to correct. Visual interventions reveal sensitivity to image content, yet this sensitivity alone does not establish reward alignment or support across questions. We introduce RAVEC (Reward-Aligned Visual Evidence Correction), which selects visual corrections using local and cross-question reward support and jointly determines their strengths within each response. Paired Visual Evidence Contrast (PVEC) compares predictions from an exponential moving average teacher at the same sampled response prefix under the original image and a version with its annotated evidence region suppressed, yielding signed correction directions. Credit-Risk Allocation (CRA) screens these directions using local reward alignment and reward support from other questions, excluding all responses to the source question. It then solves a response-level budgeted allocation problem, assigning additional cost to directions that locally reduce predictive entropy. The resulting signed visual loss augments Group Relative Policy Optimization (GRPO) during training. Inference uses only the original image and question. Across ten multimodal benchmarks, RAVEC achieves the highest average accuracy among the compared methods with both 3B and 7B Qwen2.5-VL-Instruct models, outperforming GRPO by 2.67 and 1.39 percentage points, respectively. Component ablations support the combined design of evidence alignment, credit qualification, and risk-aware allocation. The project is available at https://yangjj007.github.io/ravec/.

==> figures/RAVEC_main_caption.tex <==
% Active overview caption for the compact figure without panel letters.
\caption{\textbf{RAVEC training workflow.}
PVEC proposes corrections; CRA selects and weights them before calibration
and actor/EMA updates.
Paired EMA predictions at each sampled prefix yield $d_t$ and $u_t$ in Eq.~\eqref{eq:pvec_direction}.
Excluding fold $f(i)$, all positions share three peer gradients $G_k$ in Eq.~\eqref{eq:peer_influence}. L/P denotes local/peer credit signs.
$t_1$ is rejected; at equal credit and norm, entropy contraction lowers
$t_3$'s weight relative to $t_2$.
Here $w_t=w_{i,t}^{\mathrm{alloc}}$; black/colored arrows denote
$\nabla_z\mathcal H$/$u_{i,t}$.
Lower panels are schematic; $i$ is omitted.}

